An optimization model for renewal scheduling and traffic flow routing

This document is the third sub-report from the research project SATT (Samplanering av trafikp{\aa}verkande {\aa}tg\"arder och trafikfl\"oden, modellstudie / Coordinated planning of temporary capacity restrictions and traffic flows, model study). The report summarizes the modelling alternatives that have been considered. The main result of the model study is that we propose a bi-level approach for handling the two parts of the problem, i.e. the scheduling of renewal projects and the subsequent adjustments of railway traffic flow. The contributions are: (1) a mixed integer formulation for scheduling project tasks, and (2) a network flow formulation for establishing the possible volumes of railway traffic during the imposed capacity restrictions of these project tasks. The intended usage of the model is for economical planning of a specific production year, which takes place before the timetabling process starts. This document introduces the problem and gives a full description of (1) along with results from computational experiments that have been conducted with this model. An accompanying report gives the details of the final formulation of (2).

==> figures/bilevel_tikz.tex <==
%% Illustration of the bi-level model
\begin{tikzpicture}[auto]
  \node (upper) at (0,2) [rectangle, draw, text width=4cm, text centered] {Schedule upgrade projects};
  \node (lower) at (0,0) [rectangle, draw, text width=4cm, text centered] {Calculate traffic flow};
  \draw [->] (upper) to [out=0,in=0] node [rectangle, text width=3cm] {Capacity restrictions (TCR)} (lower);
  \draw [->] (lower) to [out=180,in=180] node {Adjusted traffic} (upper);
\end{tikzpicture}

==> figures/flowidea_tikz.tex <==
%% Illustration of basic flow idea
\begin{tikzpicture}[auto]
%% Time boxes and nodes
\foreach \x/\y in {0/1, 4/1, 0/-4, 4/-4}
	\draw (\x, \y) rectangle ++(4, 3);
\draw (2, 0) ellipse (2 and 0.3);
\draw (6, 0) ellipse (2 and 0.3);
%% Text markers
\draw (-0.5, 2.5) node[align=center] {Link\\$p$};
\draw (-0.5, -2.5) node[align=center] {Link\\$l$};
\draw (0, -4.5) node[anchor=west] {Time period $t$};
\draw (6, -4.5) node {$t+1$};
%% Train/speed lines
\foreach \x/\y/\dx in {0/4/1, 3/4/1, 4/4/1, 7/4/1,
					   0/-1/1.5, 2.5/-1/1.5, 4/-1/1.5, 6.5/-1/1.5}
	\draw (\x, \y) -- ++(\dx, -3);

%% Flow arcs
% Node inventory
\draw[->,very thick] (-0.2, 0) -- (0.2, 0);
\draw[->,very thick] (3.8, 0) -- (4.2, 0);
\draw[->,very thick] (7.8, 0) -- (8.2, 0);
\draw (8.2, 0) node[anchor=west] {$x^{Ni}_{n*}$};
% Transportation flow
\draw[->,very thick] (-0.5, 4.2) -- ++(1/3*4.1, -4.1);
\draw[->,very thick] (1.5, 4.2) -- ++(1/3*4.1, -4.1);
\draw[->,very thick] (3.5, 4.2) -- ++(1/3*4.1, -4.1);
\draw[->,very thick] (5.5, 4.2) -- ++(1/3*4.1, -4.1);
\draw[->,very thick] (0.9, -0.1) -- ++(1.5/3*4.1, -4.1);
\draw[->,very thick] (2.9, -0.1) -- ++(1.5/3*4.1, -4.1);
\draw[->,very thick] (4.9, -0.1) -- ++(1.5/3*4.1, -4.1);
\draw[->,very thick] (6.9, -0.1) -- ++(1.5/3*4.1, -4.1);
% with markers
\draw (-0.5, 4.2) node[anchor=south west] {$x^{Tr,f}_{p,t-1}$};
\draw (1.5, 4.2) node[anchor=south west] {$x^{Tr,d}_{pt}$};
\draw (3.5, 4.2) node[anchor=south west] {$x^{Tr,f}_{pt}$};
\draw (5.5, 4.2) node[anchor=south west] {$x^{Tr,d}_{p,t+1}$};
\draw (1.2, -0.6) node[anchor=west] {$x^{Tr,d}_{lt}$};
\draw (3.2, -0.6) node[anchor=west] {$x^{Tr,f}_{lt}$};
\draw (5.2, -0.6) node[anchor=west] {$x^{Tr,d}_{l,t+1}$};
\draw (7.2, -0.6) node[anchor=west] {$x^{Tr,f}_{l,t+1}$};

%% Flow share markers
\draw (0.05, 1.35) node[anchor=west, fill=white] {$\nu_p$};
\draw (1.5, 1.35) node[anchor=west, fill=white] {$1-\nu_p$};
\draw (4.05, 1.35) node[anchor=west, fill=white] {$\nu_p$};
\draw (5.5, 1.35) node[anchor=west, fill=white] {$1-\nu_p$};
\draw (1.25, -1.3) node[fill=white] {$1-\nu_l$};
\draw (3.25, -1.3) node[fill=white] {$\nu_l$};
\draw (5.25, -1.3) node[fill=white] {$1-\nu_l$};
\draw (7.25, -1.3) node[fill=white] {$\nu_l$};
% and cut-off time
\draw[dashed] (3, 4) -- ++(0, 1);
\draw[dashed] (7, 4) -- ++(0, 1);
\draw[dashed] (2.5, -1) -- ++(0, 2);
\draw[dashed] (6.5, -1) -- ++(0, 2);

\end{tikzpicture}

==> figures/flowshare_tikz.tex <==
%% Illustration of flow share between current and next time period
\begin{tikzpicture}[auto]
%% Time boxes and nodes
\foreach \x/\y in {0/1, 4/1, 0/-4, 4/-4}
	\draw (\x, \y) rectangle ++(4, 3);
\draw (2, 0) ellipse (2 and 0.3);
\draw (6, 0) ellipse (2 and 0.3);
%% Text markers
%\draw (-0.5, 4.5) node {Links};
\draw (-0.5, 2.5) node[align=center] {Link\\$p$};
\draw (-0.5, -2.5) node[align=center] {Link\\$l$};
\draw (0, -4.5) node[anchor=west] {Time period $t$};
\draw (6, -4.5) node {$t+1$};
%% Train/speed lines
\foreach \x/\y/\dx in {0/4/1, 3/4/1, 4/4/1, 7/4/1,
					   0/-1/1.5, 2.5/-1/1.5, 4/-1/1.5, 6.5/-1/1.5}
	\draw (\x, \y) -- ++(\dx, -3);
%% Source/sink flow
\draw (0, 0.3) rectangle ++(4, 0.3);
\draw (4, 0.3) rectangle ++(4, 0.3);

%% Flow arcs
% Source/sink
\draw[->,very thick] (2, 0.45) -- ++(0, -0.3);
\draw[->,very thick] (6, 0.45) -- ++(0, -0.3);
\draw (8.2, 0.3) node[anchor=south west] {$x^{OD}_{*}$};
% Node inventory
%\draw (-0.2, 0) node[anchor=east] {$x^{Ni}_{n,t-1,h}$};
\draw[->,very thick] (-0.2, 0) -- (0.2, 0);
\draw[->,very thick] (3.8, 0) -- (4.2, 0);
\draw[->,very thick] (7.8, 0) -- (8.2, 0);
\draw (8.2, 0) node[anchor=west] {$x^{Ni}_{n*h}$};
% Transportation flow
\draw[->,very thick] (-0.5, 4.2) -- ++(1/3*4.1, -4.1);
\draw[->,very thick] (1.5, 4.2) -- ++(1/3*4.1, -4.1);
\draw[->,very thick] (3.5, 4.2) -- ++(1/3*4.1, -4.1);
\draw[->,very thick] (5.5, 4.2) -- ++(1/3*4.1, -4.1);
\draw[->,very thick] (0.9, -0.1) -- ++(1.5/3*4.1, -4.1);
\draw[->,very thick] (2.9, -0.1) -- ++(1.5/3*4.1, -4.1);
\draw[->,very thick] (4.9, -0.1) -- ++(1.5/3*4.1, -4.1);
\draw[->,very thick] (6.9, -0.1) -- ++(1.5/3*4.1, -4.1);
% with markers
\draw (-0.5, 4.2) node[anchor=south west] {$x^{Tr,n}_{p,t-1,h}$};
\draw (1.5, 4.2) node[anchor=south west] {$x^{Tr,d}_{pth}$};
\draw (3.5, 4.2) node[anchor=south west] {$x^{Tr,n}_{pth}$};
\draw (5.5, 4.2) node[anchor=south west] {$x^{Tr,d}_{p,t+1,h}$};
\draw (1.2, -0.6) node[anchor=west] {$x^{Tr,d}_{lth}$};
\draw (3.2, -0.6) node[anchor=west] {$x^{Tr,n}_{lth}$};
\draw (5.2, -0.6) node[anchor=west] {$x^{Tr,d}_{l,t+1,h}$};
\draw (7.2, -0.6) node[anchor=west] {$x^{Tr,n}_{l,t+1,h}$};

%% Flow share markers
\draw (0.05, 1.35) node[anchor=west, fill=white] {$\nu_p$};
\draw (1.5, 1.35) node[anchor=west, fill=white] {$1-\nu_p$};
\draw (4.05, 1.35) node[anchor=west, fill=white] {$\nu_p$};
\draw (5.5, 1.35) node[anchor=west, fill=white] {$1-\nu_p$};
\draw (1.25, -1.3) node[fill=white] {$1-\nu_l$};
\draw (3.25, -1.3) node[fill=white] {$\nu_l$};
\draw (5.25, -1.3) node[fill=white] {$1-\nu_l$};
\draw (7.25, -1.3) node[fill=white] {$\nu_l$};
% and cut-off time
\draw[dashed] (3, 4) -- ++(0, 1);
\draw[dashed] (7, 4) -- ++(0, 1);
\draw[dashed] (2.5, -1) -- ++(0, 2);
\draw[dashed] (6.5, -1) -- ++(0, 2);

\end{tikzpicture}

==> figures/gantt_both_tikz.tex <==
%% Illustration renewal schedules with minimal traffic disruption + resource usage
\begin{tikzpicture}[auto]
%% Time tics
\draw (0.0, 0.0) node[anchor=south west] {Time period};
\foreach \i in {1,5,...,41} \draw (\i*0.25, 0) node {\i};
%% First solution
\draw (-1, -0.5) node {$|T|=35$};
\draw (-1, -0.8) node {P1};
\foreach \i/\x/\w in {1/17/2, 2/21/4, 3/29/2}
	\draw (\x*0.25, -1.0) rectangle ++(\w*0.25, 0.25) ++(-\w*0.125, -0.125) node [font=\tiny] {w\i};
\draw (-1, -1.1) node {P2};
\foreach \i/\x/\w in {1/1/2, 2/5/2, 3/9/2, 4/13/4, 5/21/4, 6/29/2, 7/33/2}
	\draw (\x*0.25, -1.3) rectangle ++(\w*0.25, 0.25) ++(-\w*0.125, -0.125) node [font=\tiny] {w\i};
\draw (-1, -1.4) node {P3};
\foreach \i/\x/\w in {1/1/1, 2/5/2, 3/11/8, 4/29/2, 5/33/1}
	\draw (\x*0.25, -1.6) rectangle ++(\w*0.25, 0.25) ++(-\w*0.125, -0.125) node [font=\tiny] {w\i};

%% Second solution
\draw (-1, -2.0) node {$|T|=40$};
\draw (-1, -2.3) node {P1};
\foreach \i/\x/\w in {1/1/2, 2/5/4, 3/17/2}
	\draw (\x*0.25, -2.5) rectangle ++(\w*0.25, 0.25) ++(-\w*0.125, -0.125) node [font=\tiny] {w\i};
\draw (-1, -2.6) node {P2};
\foreach \i/\x/\w in {1/1/2, 2/5/2, 3/9/2, 4/13/4, 5/25/4, 6/33/2, 7/38/2}
	\draw (\x*0.25, -2.8) rectangle ++(\w*0.25, 0.25) ++(-\w*0.125, -0.125) node [font=\tiny] {w\i};
\draw (-1, -2.9) node {P3};
\foreach \i/\x/\w in {1/1/1, 2/11/2, 3/17/8, 4/35/2, 5/39/1}
	\draw (\x*0.25, -3.1) rectangle ++(\w*0.25, 0.25) ++(-\w*0.125, -0.125) node [font=\tiny] {w\i};

%% Third solution
\draw (-1, -3.5) node {$|T|=45$};
\draw (-1, -3.8) node {P1};
\foreach \i/\x/\w in {1/2/2, 2/5/4, 3/13/2}
	\draw (\x*0.25, -4.0) rectangle ++(\w*0.25, 0.25) ++(-\w*0.125, -0.125) node [font=\tiny] {w\i};
\draw (-1, -4.1) node {P2};
\foreach \i/\x/\w in {1/1/2, 2/9/2, 3/13/2, 4/17/4, 5/29/4, 6/37/2, 7/43/2}
	\draw (\x*0.25, -4.3) rectangle ++(\w*0.25, 0.25) ++(-\w*0.125, -0.125) node [font=\tiny] {w\i};
\draw (-1, -4.4) node {P3};
\foreach \i/\x/\w in {1/9/1, 2/15/2, 3/21/8, 4/39/2, 5/43/1}
	\draw (\x*0.25, -4.6) rectangle ++(\w*0.25, 0.25) ++(-\w*0.125, -0.125) node [font=\tiny] {w\i};


\end{tikzpicture}

==> figures/gantt_resuse_tikz.tex <==
%% Illustration renewal schedules with minimal resource usage
\begin{tikzpicture}[auto]
%% Time tics
\draw (0.0, 0.0) node[anchor=south west] {Time period};
\foreach \i in {1,5,...,41} \draw (\i*0.25, 0) node {\i};
%% First solution
\draw (-1, -0.5) node {$|T|=35$};
\draw (-1, -0.8) node {P1};
\foreach \i/\x/\w in {1/2/2, 2/6/4, 3/17/2}
	\draw (\x*0.25, -1.0) rectangle ++(\w*0.25, 0.25) ++(-\w*0.125, -0.125) node [font=\tiny] {w\i};
\draw (-1, -1.1) node {P2};
\foreach \i/\x/\w in {1/1/2, 2/5/2, 3/9/2, 4/13/4, 5/21/4, 6/29/2, 7/33/2}
	\draw (\x*0.25, -1.3) rectangle ++(\w*0.25, 0.25) ++(-\w*0.125, -0.125) node [font=\tiny] {w\i};
\draw (-1, -1.4) node {P3};
\foreach \i/\x/\w in {1/1/1, 2/4/2, 3/10/8, 4/29/2, 5/33/1}
	\draw (\x*0.25, -1.6) rectangle ++(\w*0.25, 0.25) ++(-\w*0.125, -0.125) node [font=\tiny] {w\i};

%% Second solution
\draw (-1, -2.0) node {$|T|=40$};
\draw (-1, -2.3) node {P1};
\foreach \i/\x/\w in {1/22/2, 2/29/4, 3/38/2}
	\draw (\x*0.25, -2.5) rectangle ++(\w*0.25, 0.25) ++(-\w*0.125, -0.125) node [font=\tiny] {w\i};
\draw (-1, -2.6) node {P2};
\foreach \i/\x/\w in {1/1/2, 2/5/2, 3/9/2, 4/13/4, 5/25/4, 6/33/2, 7/37/2}
	\draw (\x*0.25, -2.8) rectangle ++(\w*0.25, 0.25) ++(-\w*0.125, -0.125) node [font=\tiny] {w\i};
\draw (-1, -2.9) node {P3};
\foreach \i/\x/\w in {1/4/1, 2/11/2, 3/17/8, 4/35/2, 5/39/1}
	\draw (\x*0.25, -3.1) rectangle ++(\w*0.25, 0.25) ++(-\w*0.125, -0.125) node [font=\tiny] {w\i};

%% Third solution
\draw (-1, -3.5) node {$|T|=45$};
\draw (-1, -3.8) node {P1};
\foreach \i/\x/\w in {1/2/2, 2/7/4, 3/15/2}
	\draw (\x*0.25, -4.0) rectangle ++(\w*0.25, 0.25) ++(-\w*0.125, -0.125) node [font=\tiny] {w\i};
\draw (-1, -4.1) node {P2};
\foreach \i/\x/\w in {1/1/2, 2/5/2, 3/11/2, 4/17/4, 5/29/4, 6/37/2, 7/43/2}
	\draw (\x*0.25, -4.3) rectangle ++(\w*0.25, 0.25) ++(-\w*0.125, -0.125) node [font=\tiny] {w\i};
\draw (-1, -4.4) node {P3};
\foreach \i/\x/\w in {1/5/1, 2/13/2, 3/21/8, 4/40/2, 5/44/1}
	\draw (\x*0.25, -4.6) rectangle ++(\w*0.25, 0.25) ++(-\w*0.125, -0.125) node [font=\tiny] {w\i};


\end{tikzpicture}

==> figures/ganttsmall_tikz.tex <==
%% Illustration two alternate renewal schedule solutions
\begin{tikzpicture}[auto]
%% Time tics
\draw (0.0, 0.0) node[anchor=south west] {Time period};
\foreach \i in {1,5,...,41} \draw (\i*0.25, 0) node {\i};
%% First solution
\draw (-1, -0.5) node {$|T|=35$};
\draw (-1, -0.8) node {P1};
\foreach \i/\x/\w in {1/14/2, 2/21/4, 3/29/2}
	\draw (\x*0.25, -1.0) rectangle ++(\w*0.25, 0.25) ++(-\w*0.125, -0.125) node [font=\tiny] {w\i};
\draw (-1, -1.1) node {P2};
\foreach \i/\x/\w in {1/1/2, 2/5/2, 3/9/2, 4/13/4, 5/21/4, 6/29/2, 7/33/2}
	\draw (\x*0.25, -1.3) rectangle ++(\w*0.25, 0.25) ++(-\w*0.125, -0.125) node [font=\tiny] {w\i};
\draw (-1, -1.4) node {P3};
\foreach \i/\x/\w in {1/2/1, 2/5/2, 3/9/8, 4/29/2, 5/33/1}
	\draw (\x*0.25, -1.6) rectangle ++(\w*0.25, 0.25) ++(-\w*0.125, -0.125) node [font=\tiny] {w\i};

%% Second solution
\draw (-1, -2.0) node {$|T|=40$};
\draw (-1, -2.3) node {P1};
\foreach \i/\x/\w in {1/17/2, 2/25/4, 3/34/2}
	\draw (\x*0.25, -2.5) rectangle ++(\w*0.25, 0.25) ++(-\w*0.125, -0.125) node [font=\tiny] {w\i};
\draw (-1, -2.6) node {P2};
\foreach \i/\x/\w in {1/1/2, 2/6/2, 3/11/2, 4/15/4, 5/25/4, 6/34/2, 7/38/2}
	\draw (\x*0.25, -2.8) rectangle ++(\w*0.25, 0.25) ++(-\w*0.125, -0.125) node [font=\tiny] {w\i};
\draw (-1, -2.9) node {P3};
\foreach \i/\x/\w in {1/2/1, 2/6/2, 3/11/8, 4/27/2, 5/35/1}
	\draw (\x*0.25, -3.1) rectangle ++(\w*0.25, 0.25) ++(-\w*0.125, -0.125) node [font=\tiny] {w\i};

\end{tikzpicture}
